Memory-Efficient Incremental Learning Through Feature Adaptation

We introduce an approach for incremental learning that preserves feature descriptors of training images from previously learned classes, instead of the images themselves, unlike most existing work. Keeping the much lower-dimensional feature embeddings of images reduces the memory footprint significantly. We assume that the model is updated incrementally for new classes as new data becomes available sequentially.This requires adapting the previously stored feature vectors to the updated feature space without having access to the corresponding original training images. Feature adaptation is learned with a multi-layer perceptron, which is trained on feature pairs corresponding to the outputs of the original and updated network on a training image. We validate experimentally that such a transformation generalizes well to the features of the previous set of classes, and maps features to a discriminative subspace in the feature space. As a result, the classifier is optimized jointly over new and old classes without requiring old class images. Experimental results show that our method achieves state-of-the-art classification accuracy in incremental learning benchmarks, while having at least an order of magnitude lower memory footprint compared to image-preserving strategies.

==> fig/data/sample.tex <==
\pgfplotstableread{
		L			icarl	ours
		1			0.798	0.822
		10			0.856	0.831
		50			0.876	0.844
		100			0.896	0.852
		200			0.913	0.863
	}{\lImnetFive}

\pgfplotstableread{
		L			icarl	ours
		1			0.873	0.885
		10			0.904	0.894
		50			0.909	0.901
		100			0.914	0.905
		200			0.924	0.911
	}{\lImnetTen}

\pgfplotstableread{
		L			icarl	ours
		1			0.904	0.926
		10			0.922	0.930
		50			0.925	0.934
		100			0.926	0.936
		200			0.929	0.937
	}{\lImnetTwenty}
	

\pgfplotstableread{
		kb			L   	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err	oursproto
		10			5   	nan		nan		0.746	nan			nan				nan			nan			nan		nan			0.707
		20			10  	nan		nan		0.778	nan			nan				nan			nan			nan		nan			0.745
		100			50  	nan		nan		0.795	nan			nan				nan			nan			nan		nan			0.749
		200			100 	nan		nan		0.796	nan			nan				nan			nan			nan		nan			0.749
		500			250 	nan		nan		0.795	nan			nan				nan			nan			nan		nan			0.750
		192			1   	nan		0.704	nan		nan			nan				nan			nan			nan		nan			nan
		960			5   	nan		0.755	nan		nan			nan				nan			nan			nan		nan			nan
		1920		10  	nan		0.767	nan		nan			nan				nan			nan			nan		nan			nan		
		9600		50  	nan		0.787	nan		nan			nan				nan			nan			nan		nan			nan
		19200		100 	nan		0.791	nan		nan			nan				nan			nan			nan		nan			nan
		38400		200 	nan		0.798	nan		nan			nan				nan			nan			nan		nan			nan
		0.1 	    nan 	0.730	nan		nan		nan			nan				nan			nan			nan		nan			nan
		692			1   	nan		nan		nan		nan			nan				nan			nan			nan		nan			nan
		1460		5   	nan		nan		nan		0.8090		nan				nan			nan			nan		nan			nan
		2420		10  	nan		nan		nan		0.8161		nan				nan			nan			nan		nan			nan
		10100		50  	nan		nan		nan		0.8362		nan				nan			nan			nan		nan			nan
		19700		100 	nan		nan		nan		0.8413		nan				nan			nan			nan		nan			nan
		38900		200 	nan		nan		nan		0.8459		nan				nan			nan			nan		nan			nan
	}{\memImnetBigFifty}

\pgfplotstableread{
		kb			L   	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err	oursproto
		10			5   	nan		nan		0.788	nan			nan				nan			nan			nan		nan			0.792
		20			10  	nan		nan		0.792	nan			nan				nan			nan			nan		nan			0.818
		100			50  	nan		nan		0.849	nan			nan				nan			nan			nan		nan			0.819
		200			100 	nan		nan		0.855	nan			nan				nan			nan			nan		nan			0.819
		500			250 	nan		nan		0.859	nan			nan				nan			nan			nan		nan			0.819
		192			1   	nan		0.783	nan		nan			nan				nan			nan			nan		nan			nan
		960			5   	nan		0.814	nan		nan			nan				nan			nan			nan		nan			nan
		1920		10  	nan		0.816	nan		nan			nan				nan			nan			nan		nan			nan
		9600		50  	nan		0.820	nan		nan			nan				nan			nan			nan		nan			nan
		19200		100 	nan		0.815	nan		nan			nan				nan			nan			nan		nan			nan
		38400		200 	nan		0.815	nan		nan			nan				nan			nan			nan		nan			nan
		0.1 	    nan 	0.836	nan		nan		nan			nan				nan			nan			nan		nan			nan
		692			1   	nan		nan		nan		0.854		nan				nan			nan			nan		nan			nan
		1460		5   	nan		nan		nan		0.857		nan				nan			nan			nan		nan			nan
		2420		10  	nan		nan		nan		0.859		nan				nan			nan			nan		nan			nan
		10100		50  	nan		nan		nan		0.862		nan				nan			nan			nan		nan			nan
		19700		100 	nan		nan		nan		0.856		nan				nan			nan			nan		nan			nan
		38900		200 	nan		nan		nan		0.854		nan				nan			nan			nan		nan			nan
	}{\memImnetBigTwoHundred}

\pgfplotstableread{
		kb			L   	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err	oursproto
		10			5   	nan		nan		0.772	nan			nan				nan			nan			nan		nan			0.764
		20			10  	nan		nan		0.816	nan			nan				nan			nan			nan		nan			0.795
		100			50  	nan		nan		0.838	nan			nan				nan			nan			nan		nan			0.798
		200			100 	nan		nan		0.841	nan			nan				nan			nan			nan		nan			0.798
		500			250 	nan		nan		0.843	nan			nan				nan			nan			nan		nan			0.798
		192			1   	nan		0.756	nan		nan			nan				nan			nan			nan		nan			nan
		960			5   	nan		0.793	nan		nan			nan				nan			nan			nan		nan			nan
		1920		10  	nan		0.798	nan		nan			nan				nan			nan			nan		nan			nan
		9600		50  	nan		0.805	nan		nan			nan				nan			nan			nan		nan			nan
		19200		100 	nan		0.808	nan		nan			nan				nan			nan			nan		nan			nan
		38400		200 	nan		0.804	nan		nan			nan				nan			nan			nan		nan			nan
		0.1 	    nan 	0.804	nan		nan		nan			nan				nan			nan			nan		nan			nan
		692			1   	nan		nan		nan		nan			nan				nan			nan			nan		nan			nan
		1460		5   	nan		nan		nan		0.845		nan				nan			nan			nan		nan			nan
		2420		10  	nan		nan		nan		0.846		nan				nan			nan			nan		nan			nan
		10100		50  	nan		nan		nan		0.851		nan				nan			nan			nan		nan			nan
		19700		100 	nan		nan		nan		0.854		nan				nan			nan			nan		nan			nan
		38900		200 	nan		nan		nan		0.850		nan				nan			nan			nan		nan			nan
	}{\memImnetBigOneHundred}


\pgfplotstableread{
		kb			L   	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
		2			1  		nan		nan		0.886	nan			nan				0.0021		nan			nan		nan
		20			10 		nan		nan		0.893	nan			nan				0.0028		nan			nan		nan
		100			50 		nan		nan		0.901	nan			nan				0.0025		nan			nan		nan
		200			100 	nan		nan		0.906	nan			nan				0.0028		nan			nan		nan
		500			250 	nan		nan		0.913	nan			nan				0.0036		nan			nan		nan
		192			1  		nan		0.870	nan		nan			nan				nan			0.005		nan		nan
		960			5  		nan		0.896	nan		nan			nan				nan			0.0028		nan		nan
		1920		10 		nan		0.901	nan		nan			nan				nan			0.0022		nan		nan
		9600		50 		nan		0.908	nan		nan			nan				nan			0.0033		nan		nan
		19200		100 	nan		0.914	nan		nan			nan				nan			0.002		nan		nan
		38400		200 	nan		0.921	nan		nan			nan				nan			0.0028		nan		nan
		0.1 	    nan		0.892	nan		nan		nan			nan				nan			nan			0.0037	nan
		692			1  		nan		nan		nan		0.907		0.004			nan			nan			nan		nan
		1460		5  		nan		nan		nan		0.911		0.0048			nan			nan			nan		nan
		2420		10 		nan		nan		nan		0.910		0.0047			nan			nan			nan		nan
		10100		50 		nan		nan		nan		0.921		0.0039			nan			nan			nan		nan
		19700		100 	nan		nan		nan		0.927		0.0025			nan			nan			nan		nan
		38900		200 	nan		nan		nan		0.932		0.0029			nan			nan			nan		nan
	}{\memImnetTen}

\pgfplotstableread{
		kb			L  		lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
		2			1  		nan		nan		0.820	nan			nan				0.007		nan			nan		nan
		20			10 		nan		nan		0.831	nan			nan				0.0055		nan			nan		nan
		100			50 		nan		nan		0.843	nan			nan				0.005		nan			nan		nan
		200			100		nan		nan		0.850	nan			nan				0.0048		nan			nan		nan
		500			250		nan		nan		0.860	nan			nan				0.0054		nan			nan		nan
		192			1  		nan		0.800	nan		nan			nan				nan			0.005		nan		nan
		960			5  		nan		0.848	nan		nan			nan				nan			0.0038		nan		nan
		1920		10 		nan		0.858	nan		nan			nan				nan			0.0033		nan		nan
		9600		50 		nan		0.878	nan		nan			nan				nan			0.0029		nan		nan
		19200		100		nan		0.897	nan		nan			nan				nan			0.0025		nan		nan
		38400		200		nan		0.914	nan		nan			nan				nan			0.0016		nan		nan
		0.1 	    nan		0.819	nan		nan		nan			nan				nan			nan			0.0056	nan
		692			1  		nan		nan		nan		0.856		0.0043			nan			nan			nan		nan
		1460		5  		nan		nan		nan		0.867		0.0046			nan			nan			nan		nan
		2420		10 		nan		nan		nan		0.873		0.0049			nan			nan			nan		nan
		10100		50 		nan		nan		nan		0.895		0.0045			nan			nan			nan		nan
		19700		100		nan		nan		nan		0.907		0.0029			nan			nan			nan		nan
		38900		200		nan		nan		nan		0.923		0.0029			nan			nan			nan		nan
	}{\memImnetFive}

\pgfplotstableread{
		kb			L  		lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
		2			1  		nan		nan		0.924	nan			nan				0.0034		nan			nan		nan
		20			10 		nan		nan		0.928	nan			nan				0.0034		nan			nan		nan
		100			50 		nan		nan		0.931	nan			nan				0.0037		nan			nan		nan
		200			100		nan		nan		0.933	nan			nan				0.0038		nan			nan		nan
		500			250		nan		nan		0.935	nan			nan				0.004		nan			nan		nan
		192			1  		nan		0.902	nan		nan			nan				nan			0.0065		nan		nan
		960			5  		nan		0.918	nan		nan			nan				nan			0.0034		nan		nan
		1920		10 		nan		0.922	nan		nan			nan				nan			0.0039		nan		nan
		9600		50 		nan		0.924	nan		nan			nan				nan			0.0038		nan		nan
		19200		100		nan		0.925	nan		nan			nan				nan			0.0043		nan		nan
		38400		200		nan		0.927	nan		nan			nan				nan			0.0042		nan		nan
		0.1 	    nan		0.929	nan		nan		nan			nan				nan			nan			0.0035	nan
		692			1  		nan		nan		nan		0.930		0.0042			nan			nan			nan		nan
		1460		5  		nan		nan		nan		0.934		0.0032			nan			nan			nan		nan
		2420		10 		nan		nan		nan		0.936		0.0029			nan			nan			nan		nan
		10100		50 		nan		nan		nan		0.936		0.0025			nan			nan			nan		nan
		19700		100		nan		nan		nan		0.942		0.0041			nan			nan			nan		nan
		38900		200		nan		nan		nan		0.942		0.0031			nan			nan			nan		nan
	}{\memImnetTwenty}
	
	
\pgfplotstableread{
		kb			L  		lwf		icarl	ours	oursicarl	noadapt oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
        1.25 	    5   	nan	    nan	    0.546	nan	        0.513	nan	            0.019   	nan	        nan	    nan
        2.5     	10 		nan	    nan	    0.561	nan	        nan	    nan	            0.024   	nan	        nan	    nan
        12.5 	    50  	nan	    nan	    0.586	nan	        0.516	nan	            0.024   	nan	        nan	    nan
        25.0 	    100 	nan	    nan	    0.591	nan	        0.526	nan	            0.022   	nan	        nan	    nan
        62.5 	    250 	nan	    nan	    0.596	nan	        0.529	nan	            0.019   	nan	        nan	    nan
        125	    	500 	nan	    nan	    0.597	nan	        0.529	nan	            0.021   	nan	        nan	    nan
        3           1  		nan	    0.516	nan	    nan	        nan	    nan	            nan	        0.030	    nan	    nan
        15          5  		nan	    0.567	nan	    nan	        nan	    nan	            nan	        0.028	    nan	    nan
        30          10 		nan	    0.590	nan	    nan	        nan	    nan	            nan	        0.030	    nan	    nan
        60          20 		nan	    0.599	nan	    nan	        nan	    nan	            nan	        0.026	    nan	    nan
        90          30 		nan	    0.608	nan	    nan	        nan	    nan	            nan	        0.027	    nan	    nan
        0.5 	    nan 	0.516	nan	    nan	    nan	        nan	    nan	            nan	        nan	        0.017	nan
        28          1  		nan	    nan	    nan	    0.596	    nan	    0.025	        nan	        nan	        nan	    nan
        40          5  		nan	    nan	    nan	    0.601	    nan	    0.025	        nan	        nan	        nan	    nan
        55          10 		nan	    nan	    nan	    0.616	    nan	    0.029	        nan	        nan	        nan	    nan
        85          20 		nan	    nan	    nan	    0.621	    nan	    0.026	        nan	        nan	        nan	    nan
        115         30 		nan	    nan	    nan	    0.630	    nan	    0.030	        nan	        nan	        nan	    nan
	}{\memCifarTen}

\pgfplotstableread{
		kb			L  		lwf		icarl	ours	oursicarl	noadapt oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
        1.25	    5  		nan     nan	    0.411	nan	        0.416	nan	            0.011       nan	        nan	    0.019
        2.5 	    10 		nan     nan	    0.421	nan	        nan	    nan	            0.013       nan	        nan	    nan
        12.5        50 		nan     nan	    0.427	nan	        0.420	nan	            0.009       nan	        nan	    0.020
        25.0	    100		nan     nan	    0.457	nan	        0.439	nan	            0.016       nan	        nan	    0.021
        62.5       	250		nan     nan	    0.467	nan	        0.447	nan	            0.012       nan	        nan	    0.022
        125		    500		nan     nan	    0.483	nan	        0.452	nan	            0.023       nan	        nan	    0.022
        3         	1  		nan     0.412	nan	    nan	        nan	    nan	            nan	        0.020	    nan	    nan
        15         	5  		nan     0.477	nan	    nan	        nan	    nan	            nan	        0.016	    nan	    nan
        30         	10 		nan     0.494	nan	    nan	        nan	    nan	            nan	        0.019	    nan	    nan
        60         	20 		nan     0.528	nan	    nan	        nan	    nan	            nan	        0.016	    nan	    nan
        90         	30 		nan     0.546	nan	    nan	        nan	    nan	            nan	        0.018	    nan	    nan
        0.5 	    nan		0.351	nan	    nan	    nan	        nan	    nan	            nan	        nan	        0.015	nan
        28         	1  		nan	    nan	    nan	    0.468	    nan	    0.016	        nan	        nan	        nan	    nan
        40         	5  		nan	    nan	    nan	    0.493	    nan	    0.016	        nan	        nan	        nan	    nan
        55         	10 		nan	    nan	    nan	    0.513	    nan	    0.018	        nan	        nan	        nan	    nan
        85         	20 		nan	    nan	    nan	    0.538	    nan	    0.014	        nan	        nan	        nan	    nan
        115         30 		nan	    nan	    nan	    0.558	    nan	    0.018	        nan	        nan	        nan	    nan
	}{\memCifarFive}

\pgfplotstableread{
		kb			L   	lwf		icarl	ours	oursicarl	noadapt oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
        1.25	    5   	nan	    nan	    0.609	nan	        0.611	nan	            0.009	    nan         nan	    nan
        2.5 	    10  	nan	    nan	    0.622	nan	        nan	    nan	            0.008	    nan         nan	    nan
        12.5        50  	nan	    nan	    0.648	nan	        0.610	nan	            0.011	    nan         nan	    nan
        25.0	    100 	nan	    nan	    0.654	nan	        0.609	nan	            0.012	    nan         nan	    nan
        62.5	    250 	nan	    nan	    0.658	nan	        0.607	nan	            0.013	    nan         nan	    nan
        125		    500 	nan	    nan	    0.660	nan	        0.605	nan	            0.012	    nan         nan	    nan
        3         	1   	nan	    0.599	nan	    nan	        nan	    nan	            nan	        0.016	    nan	    nan
        15         	5   	nan	    0.637	nan	    nan	        nan	    nan	            nan	        0.015	    nan	    nan
        30         	10  	nan	    0.647	nan	    nan	        nan	    nan	            nan	        0.014	    nan	    nan
        60         	20  	nan	    0.654	nan	    nan	        nan	    nan	            nan	        0.013	    nan	    nan
        90         	30  	nan	    0.656	nan	    nan	        nan	    nan	            nan	        0.011	    nan	    nan
        0.5 	    nan 	0.611	nan	    nan	    nan	        nan	    nan	            nan	        nan	        0.015	nan
        28         	1   	nan	    nan	    nan	    0.658	    nan	    0.014	        nan	        nan	        nan	    nan
        40         	5   	nan	    nan	    nan	    0.659	    nan	    0.015	        nan	        nan	        nan	    nan
        55         	10  	nan	    nan	    nan	    0.665	    nan	    0.016	        nan	        nan	        nan	    nan
        85         	20  	nan	    nan	    nan	    0.669	    nan	    0.013	        nan	        nan	        nan	    nan
        115         30  	nan	    nan	    nan	    0.670	    nan	    0.013	        nan	        nan	        nan	    nan
	}{\memCifarTwenty}

\pgfplotstableread{
		kb			L  		lwf		icarl	ours	oursicarl	noadapt oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
        1.25	    5   	nan	    nan	    0.563	nan	        0.513	nan	            0.025   	nan	        nan	    nan
        2.5 	    10 		nan	    nan	    0.573	nan	        nan	    nan	            0.020   	nan	        nan	    nan
        12.5        50  	nan	    nan	    0.599	nan	        0.516	nan	            0.019   	nan	        nan	    nan
        25.0    	100 	nan	    nan	    0.604	nan	        0.526	nan	            0.022   	nan	        nan	    nan
        62.5      	250 	nan	    nan	    0.607	nan	        0.529	nan	            0.019   	nan	        nan	    nan
        125	    	500 	nan	    nan	    0.603	nan	        0.529	nan	            0.021   	nan	        nan	    nan
        3         	1  		nan	    0.539	nan	    nan	        nan	    nan	            nan	        0.023	    nan	    nan
        15        	5  		nan	    0.584	nan	    nan	        nan	    nan	            nan	        0.024	    nan	    nan
        30        	10 		nan	    0.617	nan	    nan	        nan	    nan	            nan	        0.023	    nan	    nan
        60        	20 		nan	    0.626	nan	    nan	        nan	    nan	            nan	        0.025	    nan	    nan
        90        	30 		nan	    0.635	nan	    nan	        nan	    nan	            nan	        0.023	    nan	    nan
        0.1 	    nan 	0.513	nan	    nan	    nan	        nan	    nan	            nan	        nan	        0.015	nan
        28        	1  		nan	    nan	    nan	    0.628	    nan	    0.021	        nan	        nan	        nan	    nan
        40        	5  		nan	    nan	    nan	    0.625	    nan	    0.023	        nan	        nan	        nan	    nan
        55        	10 		nan	    nan	    nan	    0.650	    nan	    0.023	        nan	        nan	        nan	    nan
        85        	20 		nan	    nan	    nan	    0.660	    nan	    0.025	        nan	        nan	        nan	    nan
        115       	30 		nan	    nan	    nan	    0.672	    nan	    0.024	        nan	        nan	        nan	    nan
	}{\memCifarThirtyTen}

\pgfplotstableread{
		kb			L  		lwf		icarl	ours	oursicarl	noadapt oursicarl-err	ours-err 	icarl-err 	lwf-err noadapt-err
        1.25	    5   	nan	    nan	    0.560	nan	        0.513	nan	            0.025   	nan	        nan	    nan
        2.5 	    10 		nan	    nan	    0.575	nan	        nan	    nan	            0.020   	nan	        nan	    nan
        12.5        50  	nan	    nan	    0.597	nan	        0.516	nan	            0.019   	nan	        nan	    nan
        25.0    	100 	nan	    nan	    0.603	nan	        0.526	nan	            0.022   	nan	        nan	    nan
        62.5      	250 	nan	    nan	    0.608	nan	        0.529	nan	            0.019   	nan	        nan	    nan
        125	    	500 	nan	    nan	    0.608	nan	        0.529	nan	            0.021   	nan	        nan	    nan
        3         	1  		nan	    0.590	nan	    nan	        nan	    nan	            nan	        0.023	    nan	    nan
        15        	5  		nan	    0.595	nan	    nan	        nan	    nan	            nan	        0.024	    nan	    nan
        30        	10 		nan	    0.641	nan	    nan	        nan	    nan	            nan	        0.023	    nan	    nan
        60        	20 		nan	    0.652	nan	    nan	        nan	    nan	            nan	        0.025	    nan	    nan
        90        	30 		nan	    0.664	nan	    nan	        nan	    nan	            nan	        0.023	    nan	    nan
        0.1 	    nan 	0.475	nan	    nan	    nan	        nan	    nan	            nan	        nan	        0.015	nan
        28        	1  		nan	    nan	    nan	    0.644	    nan	    0.021	        nan	        nan	        nan	    nan
        40        	5  		nan	    nan	    nan	    0.613	    nan	    0.023	        nan	        nan	        nan	    nan
        55        	10 		nan	    nan	    nan	    0.657	    nan	    0.023	        nan	        nan	        nan	    nan
        85        	20 		nan	    nan	    nan	    0.662	    nan	    0.025	        nan	        nan	        nan	    nan
        115       	30 		nan	    nan	    nan	    0.672	    nan	    0.024	        nan	        nan	        nan	    nan
	}{\memCifarFiftyTen}

\pgfplotstableread{
		kb			lwf		icarl	ours	oursicarl
        0.25    	nan	    nan	    0.036	nan
        1.25    	nan	    nan	    0.028	nan
        2.5	        nan	    nan	    0.027	nan
        12.5    	nan	    nan	    0.031	nan
        25	        nan	    nan	    0.026	nan
        62.5    	nan	    nan	    0.029	nan
        3	        nan	    0.0307	nan	    nan
        15      	nan	    0.0324	nan	    nan
        30	        nan	    0.0318	nan	    nan
        60	        nan	    0.0349	nan	    nan
        90	        nan	    0.0325	nan	    nan
        0.11    	0.019  	nan	    nan 	nan
        28	        nan	    nan	    nan	    0.029
        40	        nan	    nan	    nan	    0.032
        55	        nan	    nan	    nan	    0.037
        85	        nan	    nan	    nan	    0.036
        115	        nan	    nan	    nan	    0.034
	}{\memstdCifarTen}

\pgfplotstableread{
		kb			lwf		icarl	ours	oursicarl
        0.25       	nan 	nan 	0.014	nan
        1.25       	nan	    nan 	0.017	nan
        2.5	        nan	    nan 	0.012	nan
        12.5        nan 	nan 	0.023	nan
        25	        nan	    nan 	0.016	nan
        62.5    	nan	    nan	    0.032	nan
        3       	nan	    0.024	nan	    nan
        15          nan	    0.018	nan	    nan
        30	        nan	    0.022	nan	    nan
        60	        nan	    0.020	nan	    nan
        90	        nan	    0.022	nan	    nan
        0.11    	0.02	nan	    nan	    nan
        28      	nan	    nan	    nan	    0.019
        40      	nan	    nan	    nan	    0.021
        55      	nan	    nan	    nan	    0.024
        85      	nan	    nan	    nan	    0.016
        115     	nan	    nan	    nan	    0.024
	}{\memstdCifarFive}

\pgfplotstableread{
		kb			lwf		icarl	ours	oursicarl
        0.25    	nan	    nan	    0.019	nan
        1.25    	nan 	nan	    0.021	nan
        2.5     	nan	    nan	    0.018	nan
        12.5    	nan	    nan	    0.016	nan
        25	        nan	    nan	    0.017	nan
        62.5    	nan 	nan	    0.026	nan
        3	        nan	    0.018	nan 	nan
        15      	nan	    0.015	nan 	nan
        30	        nan	    0.018	nan	    nan
        60      	nan	    0.021	nan	    nan
        90      	nan	    0.015	nan	    nan
        0.11    	0.021	nan	    nan	    nan
        28	        nan 	nan	    nan	    0.032
        40	        nan	    nan 	nan	    0.018
        55	        nan	    nan	    nan	    0.021
        85      	nan	    nan	    nan	    0.023
        115	        nan	    nan	    nan 	0.023
	}{\memstdCifarTwenty}

\pgfplotstableread{
		classes	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err
		20		0.984	0.95	0.984	0.984		nan				nan			nan			nan	
		40		0.9535	0.9445	0.9555	0.953		nan				nan			nan			nan	
		60		0.9247	0.933	0.9367	0.9407		nan				nan			nan			nan	
		80		0.898	0.9108	0.9175	0.922		nan				nan			nan			nan	
		100		0.8692	0.8908	0.8934	0.903		nan				nan			nan			nan	
	}{\taskImnetTwenty}

\pgfplotstableread{
		classes	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err
		10		0.988	0.948	0.988	0.988		nan				nan			nan			nan
		20		0.97	0.959	0.976	0.972		nan				nan			nan			nan
		30		0.956	0.9527	0.96	0.96		nan				nan			nan			nan
		40		0.9225	0.9335	0.9325	0.9395		nan				nan			nan			nan
		50		0.894	0.9196	0.9128	0.926		nan				nan			nan			nan
		60		0.8813	0.913	0.9027	0.9197		nan				nan			nan			nan
		70		0.8471	0.892	0.8849	0.9026		nan				nan			nan			nan
		80		0.8368	0.884	0.8705	0.8998		nan				nan			nan			nan
		90		0.8167	0.8756	0.86	0.8884		nan				nan			nan			nan
		100		0.7952	0.864	0.843	0.8772		nan				nan			nan			nan
	}{\taskImnetTen}

\pgfplotstableread{
		classes	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err
		5		1.0		0.972	1.0		1.0			nan				nan			nan			nan
		10		0.98	0.976	0.98	0.986		nan				nan			nan			nan
		15		0.964	0.96	0.9747	0.972		nan				nan			nan			nan
		20		0.951	0.957	0.962	0.967		nan				nan			nan			nan
		25		0.9264	0.9392	0.9472	0.9544		nan				nan			nan			nan
		30		0.914	0.934	0.9287	0.9447		nan				nan			nan			nan
		35		0.8794	0.9194	0.8966	0.9189		nan				nan			nan			nan
		40		0.8615	0.9125	0.889	0.917		nan				nan			nan			nan
		45		0.8276	0.8964	0.8702	0.9067		nan				nan			nan			nan
		50		0.7988	0.8856	0.8504	0.8964		nan				nan			nan			nan
		55		0.784	0.8789	0.8425	0.8927		nan				nan			nan			nan
		60		0.7717	0.8763	0.838	0.8897		nan				nan			nan			nan
		65		0.7603	0.8717	0.8255	0.8837		nan				nan			nan			nan
		70		0.7374	0.8609	0.8097	0.8731		nan				nan			nan			nan
		75		0.72	0.8563	0.7992	0.8728		nan				nan			nan			nan
		80		0.7088	0.858	0.7902	0.8712		nan				nan			nan			nan
		85		0.6922	0.8478	0.7779	0.8616		nan				nan			nan			nan
		90		0.6822	0.846	0.774	0.8576		nan				nan			nan			nan
		95		0.6621	0.8377	0.7594	0.8514		nan				nan			nan			nan
		100		0.6434	0.832	0.75	0.8472		nan				nan			nan			nan
	}{\taskImnetFive}
	

\pgfplotstableread{
		classes	bias		
        10  	0.984
        20  	0.962
        30  	0.94
        40  	0.929
        50  	0.911
        60  	0.894
        70  	0.881
        80  	0.865
        90  	0.854
        100 	0.844			
	}{\largescalehundred}
	
\pgfplotstableread{
		classes lwf     icarl   bias	ours	oursicarl
        100	    0.9618	0.9514	0.941	0.9618	0.9618
        200	    0.932	0.916	0.925	0.9285	0.9264
        300	    0.8899	0.8725	0.896	0.8954	0.8979
        400	    0.8514	0.8362	0.891	0.8703	0.8707
        500	    0.8081	0.7946	0.856	0.838	0.8422
        600	    0.7758	0.7706	0.832	0.8222	0.8246
        700	    0.7445	0.7493	0.802	0.8019	0.8081
        800	    0.7177	0.729	0.775	0.7856	0.7944
        900	    0.6914	0.7086	0.750	0.7699	0.7792
        1000	0.6671	0.6917	0.732	0.7559	0.7669
	}{\largescalethousand}


\pgfplotstableread{
		task 	zero	five 	ten 	twenty	fifty	hundred	twohundred
		20		0.9236	0.9374	0.942	0.9446	0.9537	0.9636	0.9764
		30		0.8817	0.9006	0.9056	0.9128	0.9274	0.9404	0.9604
		40		0.8484	0.8751	0.8822	0.8925	0.9094	0.9254	0.955
		50		0.8391	0.8634	0.8715	0.8814	0.9005	0.9158	0.9445
		60		0.8293	0.8738	0.8638	0.874	0.8933	0.9093	0.9388
		70		0.8139	0.8576	0.8527	0.8641	0.8847	0.9031	0.9327
		80		0.8017	0.8454	0.8445	0.8572	0.879	0.8963	0.9259
		90		0.7946	0.8342	0.8409	0.8528	0.8738	0.8925	0.9219
		100		0.7869	0.8239	0.8364	0.8478	0.8709	0.887	0.9172
	}{\genQualityFirst}


\pgfplotstableread{
		task 	zero	five 	ten 	twenty	fifty	hundred	twohundred
		20		0.9236	0.9374	0.942	0.9446	0.9537	0.9636	0.9764
		30		0.928	0.9382	0.9395	0.9401	0.9518	0.9588	0.9747
		40		0.9395	0.9404	0.9431	0.9465	0.9514	0.9566	0.9766
		50		0.9572	0.9565	0.9557	0.9574	0.9623	0.9687	0.982
		60		0.963	0.9501	0.9664	0.9664	0.9689	0.9763	0.9863
		70		0.9592	0.9669	0.9594	0.9603	0.9658	0.973	0.9866
		80		0.9708	0.9693	0.9667	0.9673	0.9711	0.9758	0.9889
		90		0.9749	0.9713	0.9714	0.9714	0.9755	0.9827	0.9922
		100		0.9744	0.9715	0.9682	0.9702	0.9753	0.9833	0.9932
	}{\genQualityLast}

\pgfplotstableread{
		task	first 	last
		20		0.866	0.866
		30		0.795	0.878
		40		0.752	0.892
		50		0.743	0.926
		60		0.728	0.93
		70		0.704	0.915
		80		0.699	0.939
		90		0.694	0.947
		100		0.688	0.943
	}{\genQualityNoFD}

\pgfplotstableread{
		classes	LwF		LwFcos	LwFcosfd
		5       0.898	0.897	0.899
		10		0.898	0.897	0.899
		20		0.736	0.723	0.7495
		30		0.599	0.585	0.6113
		40		0.607	0.5		0.5395
		50		0.426	0.448	0.467
		60		0.397	0.424	0.4485
		70		0.351	0.358	0.3851
		80		0.309	0.331	0.3674
		90		0.273	0.305	0.3419
		100		0.246	0.283	0.3159
	}{\taskAblationfive}

\pgfplotstableread{
		classes	LwF		LwFcos	LwFcosfd
		10		0.898	0.897	0.899
		20		0.736	0.723	0.7495
		30		0.599	0.585	0.6113
		40		0.507	0.5		0.5395
		50		0.426	0.448	0.467
		60		0.397	0.424	0.4485
		70		0.351	0.358	0.3851
		80		0.309	0.331	0.3674
		90		0.273	0.305	0.3419
		100		0.246	0.283	0.3159
	}{\taskAblationten}

\pgfplotstableread{
		classes	LwF		LwFcos	LwFcosfd
		20		0.844   0.856   0.858
		40		0.649   0.688   0.677
		60		0.537   0.586   0.583
		80		0.441   0.503   0.51
		100		0.378   0.444   0.45
	}{\taskAblationtwenty}

\pgfplotstableread{
	alpha 	acc
	0.1 	0.4146
	1		0.5182
	10		0.5571
	100		0.5585
	1000	0.5508
	}{\valAlpha}

\pgfplotstableread{
	alpha 	acc
	0.1 	0.6062
	1		0.7618
	10		0.8229
	100		0.8230
	1000	0.8193
	}{\valAlphaQual}

\pgfplotstableread{
	hidden 	acc
	32		0.4813
	64		0.5585
	128		0.576
	256		0.5816
	512		0.5815
	1024	0.5823
	2048	0.5813
	}{\valHidden}

\pgfplotstableread{
	hidden 	acc
	32		0.7533
	64		0.8226
	128		0.8217
	256		0.8242
	512		0.8278
	1024	0.8289
	2048	0.8346
	}{\valHiddenQual}

\pgfplotstableread{
	lambda	lwf		lwffeatgen
	0.001	0.4863	0.5823
	0.01	0.495	0.5791
	0.05	0.4964	0.5862
	0.1		0.4859	0.5864
	0.5		0.4542	0.5759
	1		0.4277	0.5552
	}{\valFD}

\pgfplotstableread{
	lambda	ours
	0.001	0.8289	
	0.01	0.8439	
	0.05	0.8884	
	0.1		0.9192	
	0.5		0.9670	
	1		0.9805	
	}{\valFDQual}

\pgfplotstableread{
	layers	acc
	1		0.5539
	2		0.5823
	3		0.5812
	4		0.5767
	}{\valLayers}

\pgfplotstableread{
	layers	acc
	1		0.8182
	2		0.8289
	3		0.7906
	4		0.7835
	}{\valLayersQual}

\pgfplotstableread{
	classes	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err
    10      86.22	86.50	86.68	86.13	    4.93	        4.66	    5.14	    5.76
    20      71.18	75.32	75.90	75.30	    2.56	        2.87	    2.94	    3.08
    30      60.12	67.74	67.98	69.53	    2.38	        2.83	    2.47	    2.80
    40      50.54	62.14	62.14	63.79	    2.08	        2.47	    3.20	    3.00
    50      44.20	57.94	57.65	59.82	    3.56        	2.64	    2.84	    3.08
    60      39.27	55.77	54.86	56.96	    3.05	        2.99	    3.29	    3.53
    70      34.54	52.76	51.39	54.53	    0.59	        2.37	    2.28	    3.14
    80      31.38	51.35	49.66	53.37	    0.82	        1.85	    1.78	    2.77
    90      28.70	49.86	47.40	51.61	    1.07	        1.81	    1.28	    1.78
    100     26.45	47.73	45.34	49.67	    1.25	        1.20	    0.79	    1.26
	}{\taskCifarTen}

\pgfplotstableread{
	classes	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err
    20	    82.65	84.69	84.9	83.57		3.93	        1.688	    2.02	    3.274
    40	    65.094	70.588	71.322	71.202		2.772	        1.703	    1.79	    2.053
    60	    53.494	63.222	63.354	64.068		3.157	        2.064	    2.431	    2.293
    80	    44.972	57.732	57.42	59.11		2.239	        0.83	    1.445	    1.722
    100	    38.168	53.246	52.796	55.478		1.378	        0.638	    0.704	    1.083
	}{\taskCifarTwenty}

\pgfplotstableread{
	classes	lwf		icarl	ours	oursicarl 	oursicarl-err	ours-err 	icarl-err 	lwf-err
    5	    88.40	89.90	90.80	90.90		3.70		    2.60	    4.20	    3.40
    10	    67.50	76.20	77.00	77.60		6.40		    4.00	    5.30	    5.90
    15	    56.00	67.90	72.60	72.30		6.10		    4.10	    6.10	    5.80
    20	    47.80	61.90	68.60	68.80		5.30		    3.40	    5.90	    5.80
    25	    43.20	57.30	64.80	64.30		4.00		    2.50	    4.30	    4.20
    30	    39.20	54.90	62.70	61.60		3.10		    1.90	    3.30	    3.40
    35	    34.80	52.30	58.60	57.90		2.30		    2.20	    1.90	    2.00
    40	    30.80	49.60	56.70	55.50		2.10		    2.30	    1.90	    2.30
    45	    28.80	47.60	54.00	53.40		2.00		    2.70	    2.20	    2.60
    50	    26.00	45.60	51.00	50.60		1.70		    2.20	    1.90	    1.80
    55	    24.80	44.40	50.40	49.60		1.40		    2.80	    3.10	    2.50
    60	    23.10	43.50	50.50	49.80		1.80		    2.80	    3.00	    2.20
    65	    21.50	42.20	48.70	47.70		1.60		    2.30	    2.50	    1.90
    70	    20.20	40.90	47.30	46.30		1.80		    1.80	    2.40	    2.30
    75	    19.70	40.40	46.70	45.60		1.20		    1.70	    1.70	    1.70
    80	    18.60	39.20	45.80	44.80		1.20		    1.60	    1.50	    1.70
    85	    18.10	37.90	44.75	43.88		0.50		    1.20	    1.60	    0.80
    90	    17.00	36.80	44.10	42.93		0.70		    1.20	    1.00	    0.50
    95	    16.70	36.10	43.52	42.39		0.60		    1.50	    1.20	    0.70
    100	    16.00	35.30	43.05	41.63		0.90		    1.40	    1.20	    0.60
	}{\taskCifarFive}
	
\pgfplotstableread{
	classes	lwf		icarl	ours	oursicarl
    10	    6.91	6.52	7.10	7.18
    20	    2.97	3.81	3.77	4.10
    30	    3.02	3.91	3.19	3.01
    40	    2.13	3.39	4.32	3.73
    50  	3.00	3.38	3.34	4.49
    60  	2.96	3.98	3.69	5.28
    70	    0.75	3.23	3.09	5.33
    80  	0.66	2.41	2.25	4.66
    90      1.41	2.17	1.43	4.41
    100 	1.74	1.60	1.06	3.86
	}{\taskstdCifarTen}

\pgfplotstableread{
	classes	lwf		icarl	ours	oursicarl
    20  	1.86	1.81	1.94	4.03
    40  	2.90	2.29	2.53	2.79
    60  	2.99	2.58	2.18	3.13
    80  	2.76	0.97	1.39	2.40
    100 	1.05	0.43	0.33	1.43
	}{\taskstdCifarTwenty}

\pgfplotstableread{
	classes	lwf		icarl	ours	oursicarl
    5   	3.18	3.36	3.37	4.16
    10  	6.22	5.93	5.19	5.26
    15	    6.01	5.81	4.85	6.11
    20	    6.71	5.78	4.59	5.87
    25	    3.82	4.20	3.04	4.25
    30	    1.61	3.37	1.37	3.29
    35	    1.48	2.02	0.88	1.89
    40	    1.76	2.31	0.66	1.92
    45	    3.14	2.57	2.31	2.21
    50  	3.21	1.77	2.06	1.91
    55	    2.46	2.48	2.29	3.08
    60	    2.96	2.20	2.36	2.95
    65	    2.36	1.86	1.90	2.51
    70	    2.21	2.35	2.21	2.45
    75	    1.90	1.69	1.78	1.70
    80	    2.00	1.68	1.78	1.52
    85  	1.13	0.79	1.42	1.60
    90  	1.17	0.47	1.16	0.98
    95  	1.45	0.73	1.22	1.18
    100 	1.07	0.55	1.15	1.17
	}{\taskstdCifarFive}

==> fig/fig_L_all.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}


\extdata{fig/data/sample}
\begin{tabular}{@{\xssp}c@{\xssp}c@{\xssp}c@{\xssp}}
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.38\linewidth,
  height=0.25\linewidth,
	xlabel={$L$ (ours) /$P$ ($\gamma$-iCARL)},
   	% xmin = 0.1,
   	xmax = 250,
   	xtick={0.1, 1, 10,100}, % only way to get rid of minor ticks...
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	ylabel= Avg. inc. accuracy,
	xminorticks=false,
    % minor tick num=5,
  title= {ImageNet-1000, $M=50$},
    ymin = 0.69,
    ymax = 0.87,
	legend cell align={left},
	legend pos=outer north east,
    legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
  	title style={yshift=-1.1ex}
]


	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=L, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memImnetBigFifty;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=L, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memImnetBigFifty;

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.38\linewidth,
  height=0.25\linewidth,
  xlabel={$L$ (ours) /$P$ ($\gamma$-iCARL)},
   	% xmin = 0.1,
    xmax = 250,
    xtick={0.1, 1, 10,100}, % only way to get rid of minor ticks...
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
    ymin = 0.69,
    ymax = 0.87,
  yticklabels={,,},
	xminorticks=false,
  title= {ImageNet-1000, $M=100$},
  	title style={yshift=-1.1ex}
]

	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=L, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memImnetBigOneHundred;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=L, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memImnetBigOneHundred;

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.38\linewidth,
  height=0.25\linewidth,
  xlabel={$L$ (ours) /$P$ ($\gamma$-iCARL)},
   	% xmin = 0.1,
    xmax = 250,
    xtick={0.1, 1, 10,100}, % only way to get rid of minor ticks...
   	% xticklabels={0.001,0.01,,0.1,,1.0,,5.0},
   	xmode=log,
    grid=both,
    ymin = 0.69,
    ymax = 0.87,
    yticklabels={,,},
	title= {ImageNet-1000, $M=200$},
	title style={yshift=-1.1ex}
]

	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=L, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memImnetBigTwoHundred;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=L, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memImnetBigTwoHundred;

\end{axis}
\end{tikzpicture}
}
\end{tabular}

\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=center,draw=none,column sep=2ex},
        legend entries={
                        {\scriptsize Ours} ,
                        {\scriptsize iCARL} ,
                        }]
        \addlegendimage{color=red, solid, mark=*, mark size=1.0}   
        \addlegendimage{color=blue, solid, mark=*, mark size=1.0}   
        \end{customlegend}
\end{tikzpicture}
\vspace{-10pt}

==> fig/fig_mem_all.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}
\extdata{fig/data/sample}
\begin{tabular}{@{\xxssp}l@{\xssp}l@{\xxssp}l}
{
\begin{tikzpicture}
\begin{axis}[
  	width=0.38\linewidth,
	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	% xmax = 50,
   	ymin = 0.34,
   	ymax = 0.70,
   	xtick={0.1, 1, 10,100,101}, % only way to get rid of minor ticks...
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	ylabel= Avg. inc. accuracy,
	xminorticks=false,
    % minor tick num=5,
	title= {CIFAR-100, $M=5$},
	legend cell align={left},
	legend pos=outer north east,
	yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
    legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
  	title style={yshift=-1.1ex}
]


	% \addplot[color=brown, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memCifarFive;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}, y error expr={\thisrow{lwf-err}/1}] \memCifarFive;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memCifarFive;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memCifarFive;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error expr={\thisrow{oursicarl-err}/1}] \memCifarFive;
	% \addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}] \memCifarFive;
	% \addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}] \memCifarFive;
	% \addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}] \memCifarFive;
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}] \memCifarFive;
	% \addplot[color=cyan, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}] \memCifarFive;

\end{axis}
\end{tikzpicture}
}
&
{
% \vspace{-10pt}
\begin{tikzpicture}
\begin{axis}[%
  	width=0.38\linewidth,
	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	% xmax = 20,
   	ymin = 0.34,
   	ymax = 0.7,
   	xtick={0.1, 1, 10,100,101},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	xminorticks=false,
	title= {CIFAR-100, $M=10$},
	yticklabels={,,},
	yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
  	title style={yshift=-1.1ex}
]

	% \addplot[color=brown, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memCifarTen;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}, y error expr={\thisrow{lwf-err}/1}] \memCifarTen;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memCifarTen;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memCifarTen;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error expr={\thisrow{oursicarl-err}/1}] \memCifarTen;
	% \addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}] \memCifarTen;
	% \addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}] \memCifarTen;
	% \addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}] \memCifarTen;
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}] \memCifarTen;
	% \addplot[color=cyan, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}] \memCifarTen;

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
  	width=0.38\linewidth,
	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	% xmax = 20,
   	ymin = 0.34,
   	ymax = 0.7,
   	xtick={0.1, 1, 10,100,101},
   	% xticklabels={0.001,0.01,,0.1,,1.0,,5.0},
   	xmode=log,
    grid=both,
	title= {CIFAR-100, $M=20$},
	yticklabels={,,},
	yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
	title style={yshift=-1.1ex}
]

	% \addplot[color=brown, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memCifarTwenty;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}, y error expr={\thisrow{lwf-err}/1}] \memCifarTwenty;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memCifarTwenty;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memCifarTwenty;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error expr={\thisrow{oursicarl-err}/1}] \memCifarTwenty;
	% \addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}] \memCifarTwenty;
	% \addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}] \memCifarTwenty;
	% \addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}] \memCifarTwenty;
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}] \memCifarTwenty;
	% \addplot[color=cyan, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}] \memCifarTwenty;

\end{axis}
\end{tikzpicture}
}
\\
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
  	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	ymin = 0.78,
   	ymax = 0.95,
   	xmode=log,
    grid=both,
	ylabel= Avg. inc. accuracy,
	xminorticks=false,
	title= {ImageNet-100, $M=5$},
	yticklabel style={/pgf/number format/.cd,fixed zerofill,precision=2},
  	title style={yshift=-1.1ex}
]
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memImnetFive;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}, y error expr={\thisrow{lwf-err}/1}] \memImnetFive;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memImnetFive;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memImnetFive;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error expr={\thisrow{oursicarl-err}/1}] \memImnetFive;
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
  	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	
   	ymin = 0.78,
   	ymax = 0.95,
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	xminorticks=false,
	title= {ImageNet-100, $M=10$},
	yticklabels={,,},
  	title style={yshift=-1.1ex}
]
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memImnetFive;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}, y error expr={\thisrow{lwf-err}/1}] \memImnetTen;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memImnetTen;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memImnetTen;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error expr={\thisrow{oursicarl-err}/1}] \memImnetTen;

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
  	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	
   	ymin = 0.78,
   	ymax = 0.95,
   	% xtick={0.001,0.01,0.05,0.1,0.5,1.0,2.0,5.0},
   	% xticklabels={0.001,0.01,,0.1,,1.0,,5.0},
   	xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=outer north east,
    legend style={cells={anchor=west}, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt},
	title= {ImageNet-100, $M=20$},
	yticklabels={,,},
	title style={yshift=-1.1ex}
]
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memImnetFive;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{lwf}}, y error expr={\thisrow{lwf-err}/1}] \memImnetTwenty;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error expr={\thisrow{icarl-err}/1}] \memImnetTwenty;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error expr={\thisrow{ours-err}/1}] \memImnetTwenty;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error expr={\thisrow{oursicarl-err}/1}] \memImnetTwenty;
\end{axis}
\end{tikzpicture}
}
\\
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
  	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	
   	ymin = 0.7,
   	ymax = 0.87,
   	% xtick={0.1,10,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	ylabel= Avg. inc. accuracy,
	xminorticks=false,
	title= {ImageNet-1000, $M=50$},
  	title style={yshift=-1.1ex}
]

	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error=oursicarl-err] \memImnetBigFifty;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error=ours-err] \memImnetBigFifty;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error=icarl-err] \memImnetBigFifty;
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}] \memImnetFive;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*1000)/1024}, y expr={\thisrow{lwf}}, y error=lwf-err] \memImnetBigFifty;

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
  	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	
   	ymin = 0.7,
   	ymax = 0.87,
   	% xtick={0.1,10,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	xminorticks=false,
	title= {ImageNet-1000, $M=100$},
	yticklabels={,,},
  	title style={yshift=-1.1ex}
]

	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{oursicarl}}, y error=oursicarl-err] \memImnetBigOneHundred;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{ours}}, y error=ours-err] \memImnetBigOneHundred;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{icarl}}, y error=icarl-err] \memImnetBigOneHundred;
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}] \memImnetTen;
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*1000)/1024}, y expr={\thisrow{lwf}}, y error=lwf-err] \memImnetBigOneHundred;

\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.38\linewidth,
  	height=0.25\linewidth,
	xlabel={memory in MB},
   	% xmin = 0.05,   	
   	ymin = 0.7,
   	ymax = 0.87,
   	% xtick={0.1,10,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	xminorticks=false,
	title= {ImageNet-1000, $M=200$},
	yticklabels={,,},
  	title style={yshift=-1.1ex}
]

	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*1000)/1024}, y expr={\thisrow{oursicarl}}, y error=oursicarl-err] \memImnetBigTwoHundred;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*1000)/1024}, y expr={\thisrow{ours}}, y error=ours-err] \memImnetBigTwoHundred;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*1000)/1024}, y expr={\thisrow{icarl}}, y error=icarl-err] \memImnetBigTwoHundred;
	% \addplot[color=orange, solid, mark=*, mark size=1.0, line width = 1.0] table[x expr={\thisrow{kb}*100)/1024}, y expr={\thisrow{noadapt}}] \memImnetTen;\leg{No Adapt};
	\addplot[color=violet, mark=star, only marks, mark size = 2.0, line width = 1, error bars/.cd, y dir=both, y explicit] table[x expr={\thisrow{kb}*1000)/1024}, y expr={\thisrow{lwf}}, y error=lwf-err] \memImnetBigTwoHundred;
\end{axis}
\end{tikzpicture}
}

\end{tabular}

\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=center,draw=none,column sep=2ex},
        legend entries={{\scriptsize Ours-hybrid} ,
                        {\scriptsize Ours} ,
                        {\scriptsize $\gamma$-iCARL} ,
                        {\scriptsize $\gamma$-LwF} ,
                        }]
        \addlegendimage{color=green, solid, mark=*, mark size=1.0}
        \addlegendimage{color=red, solid, mark=*, mark size=1.0}   
        \addlegendimage{color=blue, solid, mark=*, mark size=1.0}   
        \addlegendimage{color=violet, mark=star, only marks, mark size = 2.0}   
        \end{customlegend}
\end{tikzpicture}
\vspace{-10pt}

==> fig/fig_sota.tex <==
\newenvironment{customlegend}[1][]{%
    \begingroup
    \csname pgfplots@init@cleared@structures\endcsname
    \pgfplotsset{#1}%
}{%
    \csname pgfplots@createlegend\endcsname
    \endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}


\extdata{fig/data/sample}
\centering
\begin{tabular}{@{\xssp}c@{\xssp}c@{\xssp}}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.44\linewidth,
  height=0.27\linewidth,
	xlabel={\# of classes},
   	% xmin = 0.1,
   	% xmax = 200,
   	% xtick={0.1, 1, 10,100,201}, % only way to get rid of minor ticks...
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
	ylabel= Top-5 Accuracy,
	xminorticks=false,
    % minor tick num=5,
	title= {ImageNet-100, $M=10$},
	legend cell align={left},
	legend pos=outer north east,
    legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
  	title style={yshift=-1.1ex}
]


	% \addplot[color=brown, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x=kb, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memCifarTen;
	\addplot[color=violet,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{lwf}}] \taskImnetTen;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{icarl}}] \taskImnetTen;
	\addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{bias}}] \largescalehundred;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{ours}}] \taskImnetTen;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{oursicarl}}] \taskImnetTen;


\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
  width=0.44\linewidth,
  height=0.27\linewidth,
	xlabel={\# of classes},
   	% xmin = 0.1,
   	% xmax = 200,
   	% xtick={0.1, 1, 10,100,201}, % only way to get rid of minor ticks...
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
% 	ylabel= Top-5 Accuracy,
	xminorticks=false,
    % minor tick num=5,
  title= {ImageNet-1000, $M=100$},
	legend cell align={left},
	legend pos=outer north east,
    legend style={at={(0.5,1.5)},anchor=north, font =\scriptsize, fill opacity=0.8, row sep=-2.5pt, legend columns=-1},
  	title style={yshift=-1.1ex}
]


	% \addplot[color=brown, solid, mark=*, mark size=1.0, line width = 1.0, error bars/.cd, y dir=both, y explicit] table[x=kb, y expr={\thisrow{noadapt}}, y error expr={\thisrow{noadapt-err}}] \memCifarTen;
	\addplot[color=violet,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{lwf}}] \largescalethousand;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{icarl}}] \largescalethousand;
	\addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{bias}}] \largescalethousand;
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{ours}}] \largescalethousand;
	\addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0, error bars/.cd, y dir=both, y explicit] table[x=classes, y expr={\thisrow{oursicarl}}] \largescalethousand;


\end{axis}
\end{tikzpicture}
}

\end{tabular}

\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=center,draw=none,column sep=2ex},
        legend entries={{\scriptsize Ours-hybrid} ,
                        {\scriptsize Ours} ,
                        {\scriptsize $\gamma$-iCARL} ,
                        {\scriptsize BiC~\cite{WCW+19}} ,
                        {\scriptsize $\gamma$-LwF} ,
                        }]
        \addlegendimage{color=green, solid, mark=*, mark size=1.0}
        \addlegendimage{color=red, solid, mark=*, mark size=1.0}   
        \addlegendimage{color=blue, solid, mark=*, mark size=1.0}
        \addlegendimage{color=brown, solid, mark=*, mark size=1.0}
        \addlegendimage{color=violet, solid, mark=*, mark size=1.0}   
        \end{customlegend}
\end{tikzpicture}
\vspace{-10pt}

==> fig/fig_task_cifar_quality.tex <==
\extdata{fig/data/sample}
\centering
% \resizebox{0.5\columnwidth}{!}{%
\begin{tabular}{@{\xxssp}c@{\xxssp}}
% {
\begin{tikzpicture}
\begin{axis}[%
	width=0.75\textwidth,
	height=0.3\textwidth,
	xlabel={\# of classes},
   	% xmin = 0.1,
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=outer north east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	ylabel= {\scriptsize Adaptation quality},
	xminorticks=false,
	% title= {Previous task only ($\omega_{t-1}$)},
  	title style={yshift=-1.1ex}
]

	% \addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{twohundred}}] \genQualityLast;
	% \addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{hundred}}] \genQualityLast;\leg{$\tiny P=100$};
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{fifty}}] \genQualityLast;
	% \addplot[color=orange,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{twenty}}] \genQualityLast;
	% \addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{ten}}] \genQualityLast;
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{zero}}] \genQualityLast;

	% \addplot[color=blue,     dashed, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{twohundred}}] \genQualityFirst;\leg{$\small P=200$};
	% \addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{hundred}}] \genQualityFirst;
	\addplot[color=red,     dashed, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{fifty}}] \genQualityFirst;\leg{$\small P=50$};
	% \addplot[color=orange,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{twenty}}] \genQualityFirst;\leg{$\scriptstyle K=20$};
	% \addplot[color=green,     dashed, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{ten}}] \genQualityFirst;\leg{$\tiny P=10$};
	\addplot[color=blue,     dashed, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{zero}}] \genQualityFirst;\leg{$\small P=0$};

\end{axis}
\end{tikzpicture}
% }
% &
% {
% \begin{tikzpicture}
% \begin{axis}[%
% 	width=0.21\textwidth,
% 	height=0.20\textwidth,
% 	xlabel={\# of classes},
%    	% xmin = 0.1,
%    	% xtick={1,10,100,1000,10000,100000},
%    	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
%    	% xmode=log,
%     grid=both,
	% legend cell align={left},
	% legend pos=outer north east,
 %    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
% 	xminorticks=false,
% 	title= {First task only ($\omega_{1}$)},
%   	title style={yshift=-1.1ex},
% ]

% 	% \addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{twohundred}}] \genQualityFirst;\leg{$\tiny P=200$};
% 	% % \addplot[color=brown,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{hundred}}] \genQualityFirst;
% 	% \addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{fifty}}] \genQualityFirst;\leg{$\tiny P=50$};
% 	% % \addplot[color=orange,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{twenty}}] \genQualityFirst;\leg{$\scriptstyle K=20$};
% 	% \addplot[color=green,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{ten}}] \genQualityFirst;\leg{$\tiny P=10$};
% 	% \addplot[color=orange,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=task, y expr={\thisrow{zero}}] \genQualityFirst;\leg{$\tiny P=0$};

% \end{axis}
% \end{tikzpicture}
% }
\end{tabular}%
% }

==> fig/fig_val_cifar.tex <==
\extdata{fig/data/sample}
\centering
% \resizebox{0.8\columnwidth}{!}{%
\begin{tabular}{@{\xssp}c@{\xssp}c@{\xssp}c@{\xssp}c@{\xssp}}
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={$\alpha$},
   	xmin = 0.1,
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	ylabel= Avg inc. accuracy,
	xminorticks=false,
	title= {(a)},
  	title style={yshift=-1.1ex}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=alpha, y expr={\thisrow{acc}}] \valAlpha;\leg{Ours};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={$d'$},
   	% xmin = 0.1,
   	xtick={32,64,128,256,512,1024,2048},
   	xticklabels={32,,,256,,1024,},
   	xmode=log,
	log basis x={2},
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	xminorticks=false,
	title= {(b)},
  	title style={yshift=-1.1ex}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=hidden, y expr={\thisrow{acc}}] \valHidden;\leg{Ours};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={\# of layers},
   	% xmin = 0.1,
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	% ylabel= Avg incremental accuracy,
	xminorticks=false,
	title= {(c)},
  	title style={yshift=-1.1ex}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=layers, y expr={\thisrow{acc}}] \valLayers;\leg{Ours};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={$\gamma$},
   	xtick={0.001,0.01,0.05,0.1,1},
   	xticklabels={$0$,$0.01$,,$0.1$,$1$},
   	ymin=0.3,
   	xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	title= {(d)},
	title style={yshift=-1.1ex}
]

	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=lambda, y expr={\thisrow{lwffeatgen}}] \valFD; \leg{Ours};
	\addplot[color=red,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=lambda, y expr={\thisrow{lwf}}] \valFD; \leg{$\gamma$-LwF};

\end{axis}
\end{tikzpicture}
}
\\
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={$\alpha$},
   	xmin = 0.1,
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	ylabel={Adaptation quality $\omega$},
	xminorticks=false,
  	title style={yshift=-1.1ex}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=alpha, y expr={\thisrow{acc}}] \valAlphaQual;\leg{Ours};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={$d'$},
   	% xmin = 0.1,
   	xtick={32,64,128,256,512,1024,2048},
   	xticklabels={32,,,256,,1024,},
   	xmode=log,
	log basis x={2},
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	xminorticks=false,
  	title style={yshift=-1.1ex}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=hidden, y expr={\thisrow{acc}}] \valHiddenQual;\leg{Ours};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={\# of layers},
   	% xmin = 0.1,
   	% xtick={1,10,100,1000,10000,100000},
   	% xticklabels={$10^0$,$10^1$,$10^2$,$10^3$,$10^4$,$10^5$},
   	% xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=south west,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	xminorticks=false,
  	title style={yshift=-1.1ex}
]
	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=layers, y expr={\thisrow{acc}}] \valLayersQual;\leg{Ours};
\end{axis}
\end{tikzpicture}
}
&
{
\begin{tikzpicture}
\begin{axis}[%
	width=0.28\linewidth,
	height=0.25\linewidth,
	xlabel={$\gamma$},
   	xtick={0.001,0.01,0.05,0.1,1},
   	xticklabels={$0$,$0.01$,,$0.1$,$1$},
   	ymin=0.3,
   	xmode=log,
    grid=both,
	legend cell align={left},
	legend pos=south east,
    legend style={cells={anchor=west}, font =\tiny, fill opacity=0.8, row sep=-2.5pt},
	title style={yshift=-1.1ex}
]

	\addplot[color=blue,     solid, mark=*,  mark size=1.0, line width=1.0] table[x=lambda, y expr={\thisrow{ours}}] \valFDQual; \leg{Ours};
\end{axis}
\end{tikzpicture}
}

\end{tabular}%
% }
